Velocity enhancement of reaction-diffusion fronts by a line of fast diffusion

We study the velocity of travelling waves of a reaction-diffusion system coupling a standard reaction-diffusion equation in a strip with a one-dimensional diffusion equation on a line. We show that it grows like the square root of the diffusivity on the line. This generalises a result of Berestycki, Roquejoffre and Rossi in the context of Fisher-KPP propagation where the question could be reduced to algebraic computations. Thus, our work shows that this phenomenon is a robust one. The ratio between the asymptotic velocity and the square root of the diffusivity on the line is characterised as the unique admissible velocity for fronts of an hypoelliptic system, which is shown to admit a travelling wave profile.

==> dessin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.15329347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89700506)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin.pdf}}%
    \put(0.29122067,0.04230901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15147118\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.031155805,0.04230901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09088271\unitlength}\raggedright  $0$\end{minipage}}}%
    \put(0.899365359,0.04030901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816203\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.93359942,0.07326185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08247191\unitlength}\raggedright  $u$\end{minipage}}}%
    \put(0.01001215,0.92490926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12103012\unitlength}\raggedright  $f(u)$\end{minipage}}}%
    %\put(0.6597217,0.53217937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2137016\unitlength}\raggedright $f'(1)<0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sliding_boite.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sliding_boite.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14539213)%
    \put(0,0){\includegraphics[width=\unitlength]{sliding_boite.pdf}}%
    \put(0.01311978,0.13332983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13085541\unitlength}\raggedright  \end{minipage}}}%
    \put(0.26525585,0.08066853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05136794\unitlength}\raggedright   \tiny{$\alpha$}\end{minipage}}}%
    \put(0.22804447,0.01051301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03781935\unitlength}\raggedright \tiny{$x_-$}\end{minipage}}}%
    \put(0.26944312,0.01889572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03608752\unitlength}\raggedright \tiny{$0$}\end{minipage}}}%
    \put(0.93869296,0.07919362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05136794\unitlength}\raggedright   \tiny{$\alpha$}\end{minipage}}}%
    \put(0.90148159,0.00903811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03781935\unitlength}\raggedright \tiny{$x_-$}\end{minipage}}}%
    \put(0.94288024,0.01742081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03608752\unitlength}\raggedright \tiny{$0$}\end{minipage}}}%
    \put(0.59580391,0.07908068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05136794\unitlength}\raggedright   \tiny{$\alpha$}\end{minipage}}}%
    \put(0.55859254,0.00892517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03781935\unitlength}\raggedright \tiny{$x_-$}\end{minipage}}}%
    \put(0.59999119,0.01730788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03608752\unitlength}\raggedright \tiny{$0$}\end{minipage}}}%
  \end{picture}%
\endgroup%

